Dynamic Matching with Abandonment: Optimal Guarantees via Static Priority Policies

We study stochastic dynamic matching with abandonment, a fundamental model in which agents of different types arrive over time, may abandon the market while waiting, and can be matched in pairs for rewards that depend on their types. No online policy can guarantee more than $0.5$ of the omniscient benchmark, which knows all arrival and departure times. Whether this guarantee is achievable has been a central open problem, even in special cases. We resolve this problem by showing that, on every instance, a simple static priority policy, which is computable in polynomial time, earns at least $0.5$ of the omniscient benchmark. This establishes that the optimal competitive ratio is exactly $0.5$, improving the previous best guarantee of 0.192 for the general model [Li et al. 2026; Collina et al. 2020] Our analysis rests on a key stochastic result, which is a new lower bound on the probability that some agent from a given set of types is available. Building on this bound, we develop two approaches: a primal approach that reads the priorities from an optimal solution of a novel linear program, and a dual approach that assigns a ``value'' to each type, and prioritizes matches with high ``surplus'' (reward minus value of involved agents). These values are the unique solution of a fixed-point equation derived from linear programming duality. We also show that the two approaches are closely connected.

==> figures/piercinglemma-tikz.tex <==
%=====================================================================
%  figures/piercinglemma-tikz.tex
%  TikZ drawing for Figure \ref{fig:piercing} (proof of Proposition 4.2).
%
%  Usage (inside the SCfigure environment of tex/primal-approach.tex):
%      \input{figures/piercinglemma-tikz}
%  Requires: tikz with the libraries calc and arrows.meta (both loaded
%            in tex/macro.tex).
%  Size:     change x= and y= below to rescale the drawing.
%=====================================================================
\begin{tikzpicture}[
    x=0.75cm, y=0.75cm,
    region/.style    = {fill=pierceRegion, draw=pierceEdge, line width=0.7pt, line join=round},
    axis/.style      = {line width=0.8pt, -{Stealth[length=7pt, width=5.5pt]}},
    objective/.style = {line width=1.5pt, draw=pierceRed},
    facet/.style     = {line width=0.8pt, draw=black!55, dash pattern=on 3.5pt off 2.5pt},
    pierce/.style    = {line width=1.8pt, draw=pierceGold, -{Stealth[length=8pt, width=7pt]}, shorten >=2.6pt},
    extend/.style    = {line width=1.4pt, draw=pierceGold, dash pattern=on 3.5pt off 2.5pt},
    dot/.style       = {circle, fill=black, inner sep=0pt, minimum size=4.6pt},
    hollow/.style    = {circle, draw=black, fill=white, line width=0.8pt, inner sep=0pt, minimum size=4.6pt},
    lbl/.style       = {font=\normalsize, inner sep=1.5pt},
  ]
  % ---- Colours (local to the picture) --------------------------------
  \definecolor{pierceRegion}{RGB}{205,229,233}   % feasible region
  \definecolor{pierceEdge}{RGB}{110,160,172}     % its boundary
  \definecolor{pierceRed}{RGB}{214,48,39}        % iso-objective line
  \definecolor{pierceGold}{RGB}{226,154,20}      % arrow from x^pi to x^*

  % ---- Points --------------------------------------------------------
  % O, B, xs, C, D: vertices of the projected feasible region, where xs is
  % the vertex x^*; xpi: the point x^pi (outside the region); xh: the
  % feasible point beyond x^* on the line through x^pi and x^*.
  \coordinate (O)   at (0,0);
  \coordinate (B)   at (0,5.47);
  \coordinate (xs)  at (4.57,4.81);
  \coordinate (C)   at (8.07,1.88);
  \coordinate (D)   at (9.10,0);
  \coordinate (xpi) at (4.16,7.24);
  \coordinate (xh)  at ($(xs)!-0.55!(xpi)$);

  % ---- Feasible region -----------------------------------------------
  \draw[region] (O) -- (B) -- (xs) -- (C) -- (D) -- cycle;

  % ---- Axes ----------------------------------------------------------
  \draw[axis] (O) -- (10.4,0) node[lbl, anchor=north east, yshift=-2pt] {$x_{1j}$};
  \draw[axis] (O) -- (0,8.3) node[lbl, anchor=north east, xshift=-2pt] {$x_{2j}$};

  % ---- Dashed lines: the two constraints that are tight at x^*, ------
  % extended beyond x^*.
  \draw[facet] (xs) -- ($(xs)!-0.75!(C)$);
  \draw[facet] (xs) -- ($(xs)!-0.62!(B)$);

  % ---- Red line: points with the same objective value as x^* ---------
  \draw[objective] ($(xs)+(-4.25,1.275)$) -- ($(xs)+(5.0,-1.5)$);

  % ---- Arrow from x^pi to x^*, and its continuation into the region ---
  \draw[extend] (xs) -- (xh);
  \draw[pierce] (xpi) -- (xs);

  % ---- Points and labels ---------------------------------------------
  \node[dot] at (xpi) {};
  \node[dot] at (xs) {};
  \node[hollow] at (xh) {};
  \node[lbl, anchor=south] at (xpi) {$\mathbf{x}^{\pi}$};
  \node[lbl, anchor=south west, xshift=1pt, yshift=2pt] at (xs) {$\mathbf{x}^{*}$};
  \node[lbl, anchor=west, xshift=2pt] at (xh) {$\hat{\mathbf{x}}$};
\end{tikzpicture}%

